Portal Effective Theories: A framework for the model independent description of light hidden sector interactions

We present a framework for the construction of portal effective theories (PETs) that couple effective field theories of the Standard Model (SM) to light hidden messenger fields. Using this framework we construct electroweak and strong scale PETs that couple the SM to messengers carrying spin zero, one half, or one. The electroweak scale PETs encompass all portal operators up to dimension five, while the strong scale PETs additionally contain all portal operators of dimension six and seven that contribute at leading order to quark-flavour violating transitions. Using the strong scale PETs, we define a set of portal currents that couple hidden sectors to QCD, and construct portal chiral perturbation theories ($\chi$PTs) that relate these currents to the light pseudoscalar mesons. We estimate the coefficients of the portal $\chi$PT Lagrangian that are not fixed by SM observations using non-perturbative matching techniques and give a complete list of the resulting one- and two-meson portal interactions. From those, we compute transition amplitudes for three golden channels that are used in hidden sector searches at fixed target experiments: i) charged kaon decay into a charged pion and a spin zero messenger, ii) charged kaon decay into a charged lepton and a spin one half messenger, and iii) neutral pion decay into a photon and a spin one messenger. Finally, we compare these amplitudes to specific expressions for models featuring light scalar particles, axion-like particles, heavy neutral leptons, and dark photons.

==> PET-framework.pgf <==
\begin{tikzpicture}[
 node distance=8ex and 6em,
 align=left
]
\node (EFTs) [label={[name=EFTs label] \underline{$\EFT$ fields and symmetries}}] {$\SMEFT$, $\HEFT$, $\LEFT$,\\$\NRQCD$, $\HQET$, $\cPT$, \dots};
\node (messengers) [label={[name=messengers label] \underline{Messenger fields}}, right = of EFTs.north east, anchor = north west] {$\arraycolsep=1.5pt\begin{array}{*9c}
\text 0 & , & \textfrac12 & , & \text 1 & , & \textfrac32 & , & \text 2 \\
s_i & , & \xi_j & , & v^\mu_k & , & \xi^\mu_l & , & t^{\mu\nu}_m
\end{array}$};
\node (secluded) [right = of messengers.north, anchor = north west, label={[name=secluded label] \underline{Secluded fields}}] {Additional fields not directly\\interacting with the $\SM$};
\node (hidden) [fit=(messengers) (messengers label) (secluded) (secluded label)] {};

\node (temp1) [below = of secluded.south west, anchor = north west] {};
\node (temp2) at (temp1 -| messengers label.east) {};
\node (temp4) at (temp1 -| messengers label.west) {};
\node (temp3) at (temp1 -| EFTs.east) {};

% \node (Hid) at ($(temp1.north)!.5!(temp2.north)$) [anchor=north, label={[name=Hid label] \underline{Hidden operators}}] {$O_m^\text{hidden}$};
% \node (Hid) at (temp1.north) [anchor=north west, label={[name=Hid label] \underline{Hidden operators}}] {$O_m^\text{hidden}$};
\node (Hid) [below = of secluded.south, anchor = north, label={[name=Hid label] \underline{Hidden operators}}] {$O_m^\text{hidden}$};
\node (operators) at (Hid.north -| EFTs.west) [anchor=north west, align=center, label={[name=operators label] \underline{$\SM$ operators}}] {$O_n^{\SM}$\\\phantom{\underline{$\SM$ operators}}};
\node (portals) at ($(temp4.north)!.5!(temp3.north)$) [anchor=north, label={[name=portals label] \underline{Portal operators}}] {$O_{nm}^\text{portal} = O_n^\text{SM} O_m^\text{hidden}$};
\node (currents) [below = of portals, label={[name=currents label] \underline{Portal currents}\strut}] {$J_n^\text{portal} = \sum_m O_{nm}^\text{portal}$};

\node (framework) [fit=(operators) (operators label) (currents) (currents label) (portals) (portals label) (messengers) (messengers label)] {};
\node (SM) [fit=(EFTs) (EFTs label) (operators) (operators label)] {};

\draw [decorate,decoration={brace,amplitude=6pt}] (hidden.north west) -- (hidden.north east) node [midway, above, yshift=6pt, name=hidden] {Hidden sector with light $\NP$\strut};
\draw [decorate,decoration={brace,amplitude=6pt}] (SM.north west) -- (SM.north east) node [midway, above, yshift=6pt, name=hidden] {$\SM$ and heavy $\NP$\strut};
\draw [decorate,decoration={brace,amplitude=6pt,mirror}] (framework.south west) -- (framework.south east) node [midway,below, yshift=-6pt] {$\PET$ framework};

\draw [->] (EFTs) -- (operators label);
\draw [->] (messengers) -- (portals label);
\draw [<->] (portals) -- (currents label);
\draw [->] (EFTs) -- (portals label);
\draw [->] (messengers) -- (Hid label);
\draw [->] (secluded) -- (Hid label);

\end{tikzpicture}


==> feynman-current.pgf <==
\begin{feyn}[node distance = \height/1 and \width/2]
\vertex (a1) {$l_\ell^\dagger$};
\vertex[right = of a1] (a2);
\vertex[right = of a2] (a3) {$\nu_\ell^\dagger$};
\vertex[below = of a1, align = right] (b1) {$\up$\\$\down$};
\vertex[at = (b1-|a2)] (b2);
\vertex[at = (b2-|a3), align=left] (b3) {$\down$\\$\up$};
\diagram* {
{[edges = fermion]
(a3) -- (a2) -- (a1),
(b1) -- (b2) -- (b3),
},
(a2) -- [boson, edge label' = $W$] (b2)
};
\end{feyn}


==> feynman-dipole-2.pgf <==
\begin{feyn}[node distance = \height/2 and \width/4]
\vertex (a1) {$\strange^\dagger$};
\vertex[right = of a1] (a11);
\vertex[right = of a11] (a2);
\vertex[below = of a2] (c0);
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2) {$\gamma$};
\vertex[shape = crossed  dot, below left = of c1] (b2);
\vertex[draw, crossed dot, at = (a11|-b2)] (x) {};
\vertex[at = (b2-|a1)] (b1) {$\down$};
\diagram*{
{[edges = fermion]
(b1) -- (x) -- (b2) --[edge label' = $u$] (c1) --[edge label' = $u^\dagger$] (a2) -- (a1),
},
(c2) -- [boson] (c1),
(b2) -- [boson, edge label = $W$] (a2)};
\end{feyn}


==> feynman-dipole.pgf <==
\begin{feyn}[node distance = \height/2 and \width/4]
\vertex (a1) {$\strange^\dagger$};
\vertex[right = of a1] (a11);
\vertex[right = of a11] (a2);
\vertex[below = of a2] (c0);
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2) {$g$};
\vertex[shape = crossed  dot, below left = of c1] (b2);
\vertex[draw, crossed dot, at = (a11|-b2)] (x) {};
\vertex[at = (b2-|a1)] (b1) {$\down$};
\diagram*{
{[edges = fermion]
(b1) -- (x) -- (b2) --[edge label' = $u$] (c1) --[edge label' = $u^\dagger$] (a2) -- (a1),
},
(c2) -- [gluon] (c1),
(b2) -- [boson, edge label = $W$] (a2)};
\end{feyn}


==> feynman-fermion-penguin.pgf <==
\begin{feyn}[node distance = \height/2 and \width/4]
\vertex (a1) {$d^\dagger$};
\vertex[right = of a1] (a2);
\vertex[below = of a2] (c0);
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2);
\vertex[below left = of c1] (b2);
\vertex[at = (b2-|a1)] (b1) {$d$};
\vertex[right = of c2] (c3);
\vertex[at = (a2-|c3)] (a3) {$\xi^\dagger$};
\vertex[at = (b2-|c3)] (b3) {$\xi$};
\vertex[below left = \height/4 and \width/4 of a3] (i2);
\vertex [draw, crossed dot] at ($(i2)!0.4!(b3)$) (i1) {};
\diagram*{
{[edges = fermion]
(b1) -- (b2) --[edge label' = $u$] (c1) --[edge label' = $u^\dagger$] (a2) -- (a1),
(a3) -- (i2) -- (i1) -- (b3),
},
(i2) -- [boson, edge label = $Z$, edge label' = $\gamma$] (c1),
(b2) -- [boson, edge label = $W$] (a2)
};
\end{feyn}


==> feynman-gluon.pgf <==
\begin{feyn}[node distance = \height/2 and \width/4]
\vertex (a1) {$\strange^\dagger$};
\vertex[right = of a1] (a2);
\vertex[below = of a2] (c0);
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2);
\vertex[below left = of c1] (b2);
\vertex[at = (b2-|a1)] (b1) {$\down$};
\vertex[right = of c2] (c3);
\vertex[at = (a2-|c3), align = left] (a3) {$q^\dagger$\\$\overline q^\dagger$};
\vertex[at = (b2-|c3), align = left] (b3) {$q$\\$\overline q$};
\diagram*{
{[edges = fermion]
(b1) -- (b2) --[edge label' = $u$] (c1) --[edge label' = $u^\dagger$] (a2) -- (a1),
(a3) -- (c2) -- (b3),
},
(c2) -- [gluon, edge label' = $g$] (c1),
(b2) -- [boson, edge label = $W$] (a2)};
\end{feyn}


==> feynman-hidden-fermion-1.pgf <==
\begin{feyn}[node distance = \height/2 and \width/8*3]
\vertex (a1) {$K^\pm$};
\vertex[right = of a1] (c0);
\vertex[right = of c0] (cp);
\vertex[below = of cp] (c2) {$\xi_a$};
\vertex[above = of cp] (c4) {$\ell^\pm$};
\diagram*{
{[edges = {dashed, double}]
(a1) -- (c0),
},{[edges = fermion]
 (c4) -- (c0) -- (c2),},
};
\end{feyn}


==> feynman-hidden-fermion-2.pgf <==
\begin{feyn}[node distance = \height/4 and \width/4]
\vertex (a1) {$K^\pm$};
\vertex[above right = of a1] (c0);
\vertex[above right = of c0] (c2) {$\ell^\pm$};
\vertex[below right = of a1] (c0p);
\vertex[below right = of c0p] (c3) {$\xi_a$};
\vertex at ($(c0)!0.5!(c3)$) [cross] (c1) {};
\diagram*{
{[edges = {dashed, double}] (a1) -- (c0)},
{[edges = fermion] (c2) -- (c0) -- [near end, edge label = $\nu_\ell$] (c1) -- (c3)}
};
\end{feyn}


==> feynman-hidden-scalar-1.pgf <==
\begin{feyn}[node distance = \height/2 and \width/8*3]
\vertex (a1) {$K^\pm$};
\vertex[right = of a1] (c0);
\vertex[right = of c0] (cp);
\vertex[below = of cp] (c2) {$s_i$};
\vertex[above = of cp] (c4) {$\pi^\pm$};
\diagram*{
{[edges = {dashed, double}]
(a1) -- (c0) -- (c4),
},
 (c0) -- [scalar] (c2),
};
\end{feyn}


==> feynman-hidden-scalar-2.pgf <==
\begin{feyn}[node distance = \height/4 and \width/4]
\vertex (a1) {$K^\pm$};
\vertex[above right = of a1] (c0);
\vertex[above right = of c0] (c2) {$\pi^\pm$};
\vertex[below right = of a1] (c0p);
\vertex[below right = of c0p] (c3) {$s_i$};
\vertex at ($(c0)!0.5!(c3)$) [cross] (c1) {};
\diagram*{
{[edges = {dashed, double}] (a1) -- (c0) -- (c2)},
{[edges = {dashed, double}] (c0) -- [near end, edge label = {$\pi^0$, $\eta$, $\eta^\prime$}] (c1)},
{[edges = scalar] (c1) -- (c3)}
};
\end{feyn}


==> feynman-hidden-vector-1.pgf <==
\begin{feyn}[node distance = \height/2 and \width/8*3]
\vertex (a1) {$\pi^0$};
\vertex[right = of a1] (c0);
\vertex[right = of c0] (cp);
\vertex[below = of cp] (c2) {$v^\mu$};
\vertex[above = of cp] (c4) {$\gamma$};
\diagram*{
{[edges = {dashed, double}]
(a1) -- (c0),
},{[edges = boson]
 (c4) -- (c0) -- (c2),},
};
\end{feyn}


==> feynman-scalar-box.pgf <==
\begin{feyn}[node distance = \height/1 and \width/4]
\vertex (a1) {$d^\dagger$};
\vertex[right = of a1] (a2);
\vertex[right = \width/2 of a2] (a3);
\vertex[right = of a3] (a4) {$d$};
\vertex[below = of a1] (b1) {$\nu$};
\vertex[below = of a2] (b2);
\vertex[below = of a3] (b3);
\vertex[below = of a4] (b4) {$\nu^\dagger$};
\vertex[below = \height/2 of a4] (h1) {$s$};
\vertex[below = \height/2 of a3] (i1);
\diagram*{
{[edges = fermion]
(a4) -- (a3) --[edge label = $u$] (a2) -- (a1),
(b1) -- (b2) --[edge label = $\ell$] (b3) -- (b4)
},
(b2) -- [boson, edge label' = $W$] (a2),
(b3) -- [boson, edge label = $W$] (a3),
(i1) -- [scalar] (h1)
};
\end{feyn}


==> feynman-scalar-penguin.pgf <==
\begin{feyn}[node distance = \height/2 and \width/4]
\vertex (a1) {$d^\dagger$};
\vertex[right = of a1] (a2);
\vertex[below = of a2] (c0);
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2);
\vertex[below left = of c1] (b2);
\vertex[at = (b2-|a1)] (b1) {$d$};
\vertex[right = of c2] (c3);
\vertex[at = (a2-|c3), align = left] (a3) {$\nu^\dagger$};
\vertex[at = (b2-|c3), align = left] (b3) {$\nu$};
\vertex[left = of a3] (h1) {$s$};
\vertex[right = \width/8 of c1] (i1);
\diagram*{
{[edges = fermion]
(b1) -- (b2) --[edge label' = $u$] (c1) --[edge label' = $u^\dagger$] (a2) -- (a1),
(a3) -- (c2) -- (b3),
},
(c2) -- [boson, edge label = $Z$] (c1),
(b2) -- [boson, edge label = $W$] (a2),
(i1) -- [scalar] (h1)
};
\end{feyn}


==> feynman-tree.pgf <==
\begin{feyn}[node distance = \height/1 and \width/2]
\vertex (a1) {$\strange^\dagger$};
\vertex[right = of a1] (a2);
\vertex[right = of a2] (a3) {$\up^\dagger$};
\vertex[below = of a1, align = right] (b1) {$\up$\\$\down$};
\vertex[at = (b1-|a2)] (b2);
\vertex[at = (b2-|a3), align=left] (b3) {$\down$\\$\up$};
\diagram* {
{[edges = fermion]
(a3) -- (a2) -- (a1),
(b1) -- (b2) -- (b3),
},
(a2) -- [boson, edge label' = $W$] (b2)
};
\end{feyn}


==> flowchart.pgf <==
\begin{tikzpicture}[
 node distance=7ex and 3em,
 align=center,
 inner sep = 4pt
]
\node[draw] (EW) {Portal $\SMEFTs$\\($d\leq5$)};
\node[draw] (QCD) [right = of EW] {Portal $\LEFTs$\\($d\leq7$)};
\node (EWSB) [below = of $(EW.east)!0.6!(QCD.west)$] {$\EWSB$\strut};
\node (integrating) [above = of EW.west, anchor=south west] {\hspace{-\pgfkeysvalueof{/pgf/inner xsep}}Integrating out heavy fields};
\node[draw] (chiPT) [right = of QCD] {Portal $\cPTs$\\($\NLO$)};
\node (current) [above = of $(QCD.east)!0.5!(chiPT.west)$] {Spurion analysis};
\node (matching) [below = of $(QCD)!0.5!(chiPT)$] {Coefficient\\matching};
\node[draw] (feynman) [right = of chiPT] {Feynman rules};
\node (expansion) [above = of $(chiPT.east)!0.5!(feynman.west)$] {Expansion};
\node[draw] (example) [below = of feynman] {Golden processes\\$\begin{aligned}K^\pm &\to \pi^\pm s\\[-1ex] K^\pm &\to l^\pm \xi_a\\[-1ex] \pi^0 &\to \gamma v\end{aligned}$};
\draw [->] (EW) -- (QCD);
\draw [->] (QCD) -- (chiPT);
\draw [>-] (EWSB) |- (QCD);
\draw [>-] ($(integrating.south)!.4!(integrating.south east)$) |- (QCD);
\draw (QCD) |- (matching);
\draw [->] (matching) -| (chiPT);
\draw [>-] (current) |- (chiPT);
\draw [->] (chiPT) -- (feynman);
\draw [>-] (expansion) |- (feynman);
\draw [->] (feynman) -- (example);
\end{tikzpicture}


==> hidden.pgf <==
\tikzset{max width/.style args = {#1}{
execute at begin node = {\begin{varwidth}{#1}\narrowragged},
execute at end node = {\end{varwidth}}}}
\begin{tikzpicture}[node distance = 4ex and 3em]
\node (l1) {};
\node (l2) [below = of l1] {};
\node (l3) [below = of l2] {};
\node (left) [fit=(l1) (l2) (l3)] {};
\node (SM) [right= of left, circle, minimum size=4em, fill=gray!50] {$\SM$};
\node (portal) [right= of SM, label={[label distance=-6ex]Portal}, fill, circle, inner sep = 2pt] {};
\node (hidden) [right= of portal, circle, minimum size=4em, fill=gray!50] {hidden};
\node (r1) [right = of hidden] {};
\node (r2) [above = of r1] {};
\node (r3) [below = of r1] {};
\draw (l1) -- (SM) node [midway, below, rotate=90, anchor=east, inner sep = 0pt] {\dots};
\draw (l2) -- (SM);
\draw (l3) -- (SM) node [midway, above, rotate=-90, anchor=east, inner sep = 0pt] {\dots};
\draw (hidden) -- (r1);
\draw (hidden) -- (r2) node [midway, below, rotate=90, anchor=east, inner sep = 0pt] {\dots};
\draw (hidden) -- (r3) node [midway, above, rotate=-90, anchor=east, inner sep = 0pt] {\dots};
\draw (SM.north east) -- (portal) node [midway, below, rotate=90, anchor=east, inner sep = 0pt] {\dots};
\draw (SM.south east) -- (portal);
\draw (portal) -- (hidden.north west) node [midway, below, rotate=90, anchor=east, inner sep = 0pt] {\dots};
\draw (portal) -- (hidden.south west);
\node (d6) [above = 4ex of SM] {$\begin{aligned}\Delta \qn f &= \pm 1\\(&4\pi)^2\\[2.4ex]d&\leq6\end{aligned}$};
\node (d45) [right = of d6.north, anchor=north west] {$\begin{aligned}\Delta \qn f &= 0\\(&4\pi)^0\\d&\leq\begin{cases}5 & \text{for spin 0, \textfrac12}\\4 & \text{for spin 1}\end{cases}\end{aligned}$};
\node (d4) [anchor=north, below = 3ex of SM] {$\begin{aligned}\Delta \qn f &= 0\\(&4\pi)^0\\[2.4ex]d&\leq4\end{aligned}$};
\node (d567) [right = of d4.north, anchor=north west] {$\begin{aligned}\Delta \qn f &= \pm 1\\(&4\pi)^2\\d&\leq\begin{cases}7 & \text{for spin 0, \textfrac12}\\6 & \text{for spin 1}\end{cases}\end{aligned}$};
\node [anchor=north] at (d6.north -| l1) {\Cref{it:one}};
\node [anchor=north] at (d4.north -| l1) {\Cref{it:two}};
\end{tikzpicture}



==> octet.pgf <==
\begin{tikzpicture}[
x = 2.4em, y = 4em,
root/.style = {circle, inner sep = 1.5pt, draw, fill=white},
QN/.style = {pos = 0.5, inner sep = 1ex, circle},
brace/.style = {decoration = {brace}, decorate}
]
\draw (-3,1) -- (1,1);
\draw (-3,0) -- (2,0);
\draw (-3,-1) -- (1,-1);
\draw [dotted] (-1,1) -- (1.5,-1.5);
\draw [dotted] (1,1) -- (3,-1);
\draw [dotted] (-2,0) -- (-0,-2);
\draw [dashed] (0,1.5) -- (0,-1);
\draw [dashed] (-1,1.5) -- (-1,-1);
\draw [dashed] (1,1.5) -- (1,-1);
\draw [dashed] (2,1.5) -- (2,0);
\draw [dashed] (-2,1.5) -- (-2,0);
\node at (0,0) [root, fill=black, label = above right : {$\pi_8$}, label = below left : {$\eta_8$}]{};
\node at (1,1) [root, label = below left : {$K^+$}]{};
\node at (-1,1) [root, label = below left : {$K^0$}]{};
\node at (-2,0) [root, label = above right : {$\pi^-$}]{};
\node at (2,0) [root, label = above right : {$\pi^+$}]{};
\node at (1,-1) [root, label = above right : {$\overline K^0$}]{};
\node at (-1,-1) [root, label = above right : {$K^-$}]{};
\node [label = {[name = q-1] below right : {$-1$}}] at (0,-2){};
\node [label = below right : {$0$}] at (1.5,-1.5){};
\node [label = {[name = q1] below right : {$1$}}] at (3,-1){};
\node [label = {[name = s-1] left : {$-1$}}] at (-3,-1){};
\node [label = left : {$0$}] at (-3,0){};
\node [label = {[name = s1] left : {$\phantom{-}1$}}] at (-3,1){};
\node [label = {[name = i-1] above : {$-1$}}] at (-2,1.58){};
\node [label = above : {$-\frac12$}] at (-1,1.5){};
\node [label = above : {$0$}] at (0,1.58){};
\node [label = above : {$\frac12$}] at (1,1.5){};
\node [label = {[name = i1] above : {$1$}}] at (2,1.58){};
\draw [brace] (q1.south east) -- (q-1.south) node [QN, below right]{$\qn q$};
\draw [brace] (s-1.south west) -- (s1.north west) node [QN, left]{$\qn s$};
\draw [brace] (i-1.north west) -- (i1.north east) node [QN, above]{$\qn I$};
\end{tikzpicture}


==> singlet.pgf <==
\begin{tikzpicture}[
root/.style = {fill=white, draw, circle, inner sep = 1.5pt},
particle/.style = {inner sep = 0pt}
]
\node at (0,0) [root]{};
\node [particle, label = below right : {$\eta_1$}] at (0,0){};
\node at (0,-1) {$\qn I = \qn s = \qn q = 0$};
\node at (0,-3) {};
\end{tikzpicture}

